Complexity of Deciding Syntactic Equivalence up to Renaming for Term Rewriting Systems (Extended Version)

Motivated by questions from program transformations, eight notions of isomorphisms between term rewriting systems are defined, analysed, and classified. The notions include global isomorphisms, where the renaming of variables and function symbols is the same for all term rewriting rules of the system, local ones, where a single renaming for every rule is used, and a combination, where one symbol set is renamed globally while the other set is renamed locally. Preservation of semantic properties like convertibility and termination is analysed for the different isomorphism notions. The notions of templates and maximal normal forms of term rewriting systems are introduced and algorithms to efficiently compute them are presented. Equipped with these techniques, the complexity of the underlying decision problems of the isomorphisms are analysed and either shown to be efficiently solvable or proved to be complete for the graph isomorphism complexity class.

==> Figures/DGtoTRS.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}


\begin{tikzpicture}[every node/.append style={thick},scale=0.5]
\node[shape=circle,draw=black] (v1) at (0,0)  {$v_1$};
\node[shape=circle,draw=black] (v2) at (12,0)  {$v_2$};
\node[shape=circle,draw=black] (v3) at (12,-6) {$v_3$};
\node[shape=circle,draw=black] (v4) at (0,-6) {$v_4$};
\node[shape=circle,draw=black] (v5) at (6,-3) {$v_5$};



\path [->,ultra thick] 
 (v1) edge node {} (v2) 
 (v2) edge node {} (v3) 
 (v3) edge node {} (v4) 
 (v4) edge node {} (v1) 
 (v1) edge node {} (v5) 
 (v5) edge node {} (v2) 
;




\end{tikzpicture}



\end{document}




==> Figures/isosTRS.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\newcommand{\LVE}{\mathbf{LVE}}
\newcommand{\GVE}{\mathbf{GVE}}
\newcommand{\LFE}{\mathbf{LFE}}
\newcommand{\GFE}{\mathbf{GFE}}
\newcommand{\LE} {\mathbf{LE} }
\newcommand{\GE} {\mathbf{GE} }
\newcommand{\SE} {\mathbf{SFE}}
\newcommand{\GI}{\mathbf{GI}}
\newcommand{\VSE}{\mathbf{SVE}}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}

 

\begin{tikzcd}[column sep=14pt,row sep=30pt]
% 
% &
% & & 
% & & &
% (v)\;\SE \arrow[Rightarrow]{llld}[sloped,above]{}
% \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(vi)\;\VSE                 
 &&(ii)\;\GVE  \arrow[Leftarrow]{ll}[sloped,above]{\text{Prop.\,\ref*{prop:FSEtoGFEinitiallylemma}}}
  & (iv)\;\GE \arrow[Rightarrow,bend left=15]{dd}[sloped,above]{\text{Prop.\,\ref*{prop:GEtoGI}}}\arrow[Leftarrow,bend right=15]{dd}[sloped,below]{\text{Prop.\,\ref*{prop:GItoTRS}}}
   &  (iii)\;\GFE  
    && (v)\;\SE \arrow[Rightarrow]{ll}[sloped,above]{\text{Prop.\,\ref*{prop:FSEtoGFEinitiallylemma}}}
%     (iv)\;\GE 
% \arrow[Rightarrow]{lld}[sloped,below]{}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
& 
&
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&&& (i)\;\GI 
 \arrow[Leftarrow,bend right=8]{uur}[sloped,below]{\text{Prop.\,\ref*{prop:FSEtoGFE}}}
 \arrow[Leftarrow,bend left=8]{luu}[sloped,below]{\text{Prop.\,\ref*{prop:FSEtoGFE}}}
% %\arrow[Leftrightarrow]{llu}[sloped,below]{}
 \arrow[Rightarrow,bend right=15]{uurrr}[swap,sloped,below]{\text{Prop.\,\ref*{prop:GItoTRS}}}
% %\arrow[Rightarrow]{urr}[swap,sloped,below]{}
\arrow[Rightarrow,bend left=17]{uulll}[swap,sloped,below]{\text{Prop.\,\ref*{prop:GItoTRS}}}
\end{tikzcd}
\end{document}




==> Figures/termTree.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},yscale=.8,xscale=.5]
\node[shape=rectangle,draw=black] (v) at (0,0)  {$T$};
%$f(g(x,y),x)\to g(x,y)$

\node[shape=circle,draw=black] (v111) at (-7,-4.5)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-5,-4.5)  {$y$};

\node[shape=circle,draw=black,fill=gray!40] (v11) at (-6,-3)  {$h$};
\node[shape=circle,draw=black] (v12) at (-2,-3)  {$x$};

\node[shape=circle,draw=black,fill=gray!60] (v1) at (-4,-1.5)  {$f$};


\node[shape=circle,draw=black] (v21) at (2,-3)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$y$};

\node[shape=circle,draw=black,fill=gray!40] (v2) at (4,-1.5)  {$h$};

\path [->,ultra thick,above] 
 (v1) edge node[yshift=-2mm,xshift=-1mm] {$1$} (v11) 
 (v11) edge node[yshift=-2mm,xshift=-2mm] {$1$} (v111) 
 (v2) edge node[yshift=-2mm,xshift=-1mm] {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node[yshift=-2mm,xshift=1mm] {$2$} (v22)
 (v1) edge node[yshift=-2mm,xshift=1mm] {$2$} (v12) 
 (v11) edge node[yshift=-2mm,xshift=2mm] {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node[yshift=-1mm,xshift=1mm] {$2$} (v2);
\path [->,ultra thick,above] (v) edge node[yshift=-1mm,xshift=-1mm]{$1$} (v1);



\end{tikzpicture}



\end{document}




==> Figures/termTreeBefore.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}
\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},xscale=0.75,yscale=0.8]
\node[shape=rectangle,draw=black] (v) at (1,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (v111) at (-5,-4.5)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-3,-4.5)  {$y$};

\node[shape=circle,draw=black] (v11) at (-4,-3)  {$h$};
\node[shape=circle,draw=black,fill=gray!20] (v12) at (0,-3)  {$x$};

\node[shape=circle,draw=black] (v1) at (-2,-1.5)  {$f$};


\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$y$};

\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$h$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v11) edge node[xshift=-1mm,yshift=-1mm] {$1$} (v111) 
 (v2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node[xshift=2mm,yshift=-2mm] {$2$} (v22)
 (v1) edge node[xshift=2mm,yshift=-2mm] {$2$} (v12) 
 (v11) edge node[xshift=2mm,yshift=-1mm] {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);






\node[shape=rectangle,draw=black] (w) at (13,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (w11) at (8,-3)  {$y$};
\node[shape=circle,draw=black,fill=gray!20] (w12) at (12,-3)  {$x$};

\node[shape=circle,draw=black] (w1) at (10,-1.5)  {$h$};


\node[shape=circle,draw=black,fill=gray!20] (w21) at (14,-3)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (w22) at (18,-3)  {$y$};

\node[shape=circle,draw=black] (w2) at (16,-1.5)  {$f$};

\path [->,ultra thick,above] 
 (w1) edge node {$1$} (w11) 
 (w2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (w21) 
;


\path [->,ultra thick,above]   
 (w2) edge node[xshift=2mm,yshift=-2mm] {$2$} (w22)
 (w1) edge node[xshift=2mm,yshift=-2mm] {$2$} (w12) 
;

\path [->,ultra thick,above] (w) edge node {$2$} (w2);
\path [->,ultra thick,above] (w) edge node {$1$} (w1);





\end{tikzpicture}



\end{document}


==> Figures/termTreeCounterExample.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm}]
\node[shape=rectangle,draw=black] (v) at (0,0)  {$T$};
%$f(g(x,y),x)\to g(x,y)$

\node[shape=circle,draw=black] (v11) at (-4,-3)  {$x$};
\node[shape=circle,draw=black] (v12) at (-2,-3)  {$c$};

\node[shape=circle,draw=black] (v1) at (-3,-1.5)  {$f$};


\node[shape=circle,draw=black] (v2) at (3,-1.5)  {$f$};

\node[shape=circle,draw=black] (v21) at (2,-3)  {$x$};
\node[shape=circle,draw=black] (v22) at (4,-3)  {$c$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v2) edge node {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v1) edge node {$2$} (v12) 
 (v2) edge node {$2$} (v22) 
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);






\node[shape=rectangle,draw=black] (w) at (11,0)  {$T$};

\node[shape=circle,draw=black] (w11) at (7,-3)  {$c$};
\node[shape=circle,draw=black] (w12) at (9,-3)  {$x$};

\node[shape=circle,draw=black] (w1) at (8,-1.5)  {$f$};


\node[shape=circle,draw=black] (w2) at (14,-1.5)  {$f$};

\node[shape=circle,draw=black] (w21) at (13,-3)  {$c$};
\node[shape=circle,draw=black] (w22) at (15,-3)  {$x$};

\path [->,ultra thick,above] 
 (w1) edge node {$1$} (w11) 
 (w2) edge node {$1$} (w21) 
;


\path [->,ultra thick,above]   
 (w1) edge node {$2$} (w12) 
 (w2) edge node {$2$} (w22) 
;

\path [->,ultra thick,above] (w) edge node {$2$} (w2);
\path [->,ultra thick,above] (w) edge node {$1$} (w1);



\end{tikzpicture}



\end{document}




==> Figures/termTreeForest.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},yscale=.8,xscale=.6]
\node[shape=circle,draw=black] (v) at (0,0)  {$v$};


\node[shape=circle,draw=black] (v1) at (-4,-1.5)  {$v_1$};


\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$v_n$};



\path [->,ultra thick,above] (v) edge node {$n$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);
\path [->,ultra thick,above,dotted] (v) edge node {} (-2,-1.5);
\path [->,ultra thick,above,dotted] (v) edge node {} (2,-1.5);

\node[] (T1) at (-4,-3.25)  {$T_1$};
\draw[dotted,ultra thick] (-4,-2) -- (-3,-4) -- (-5,-4) -- (-4,-2);

\node[] (T1) at (4,-3.25)  {$T_n$};
\draw[dotted,ultra thick] (4,-2) -- (5,-4) -- (3,-4) -- (4,-2);


\node[] (T1) at (0,-3.25)  {$\cdots$};


\end{tikzpicture}



\end{document}




==> Figures/termTreeForestIso.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},scale=0.8]

\node[shape=circle,draw=black] (v1) at (0,0)  {$v_i$};

\path [->,ultra thick,above] (v1) edge node {$2$} ( 2,-1.5);
\path [->,ultra thick,above] (v1) edge node {$1$} (-2,-1.5);

\node[] (T1) at (-2,-2.75)  {$\ell_i$};
\draw[dotted,ultra thick] (-2,-1.5) -- (-1,-3.5) -- (-3,-3.5) -- (-2,-1.5);

\node[] (T1) at (2,-2.75)  {$r_i$};
\draw[dotted,ultra thick] (2,-1.5) -- (3,-3.5) -- (1,-3.5) -- (2,-1.5);







\node[shape=circle,draw=black] (v2) at (7,0)  {$v_{i}'$};

\path [->,ultra thick,above] (v2) edge node {$1$} (9,-1.5);
\path [->,ultra thick,above] (v2) edge node {$2$} (5,-1.5);

\node[] (T1) at (5,-2.75)  {$r_{i}'$};
\draw[dotted,ultra thick] (5,-1.5) -- (6,-3.5) -- (4,-3.5) -- (5,-1.5);

\node[] (T1) at (9,-2.75)  {$\ell_{i}'$};
\draw[dotted,ultra thick] (9,-1.5) -- (10,-3.5) -- (8,-3.5) -- (9,-1.5);



\draw[thick] (-3.25,-1.25) -- (-0.75,-1.25) -- (-0.75,-3.75) -- (-3.25,-3.75) -- (-3.25,-1.25);
\draw[thick] (0.75,-1.25) -- (3.25,-1.25) -- (3.25,-3.75) -- (0.75,-3.75) -- (0.75,-1.25);
\draw[thick] (3.75,-1.25) -- (6.25,-1.25) -- (6.25,-3.75) -- (3.75,-3.75) -- (3.75,-1.25);
\draw[thick] (7.75,-1.25) -- (10.25,-1.25) -- (10.25,-3.75) -- (7.75,-3.75) -- (7.75,-1.25);

\draw [<->, bend angle=15, bend right,thick]  (2,-3.75) to node[below] {} node[below,sloped,xshift=5mm,yshift=1mm] {$\phi_i^r$} (5,-3.75);

\draw [<->, bend angle=17, bend right,thick]  (-2,-3.75) to node[below] {} node[below,sloped,yshift=6mm,xshift=35mm] {$\phi_i^l$} (9,-3.75);

\draw [<->, bend angle=10, bend left,thick]  (v1) to node[below] {} node[below,sloped,yshift=1mm] {$\phi_i'$} (v2);

\end{tikzpicture}



\end{document}




==> Figures/termTreeGE2.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},yscale=0.5]
\node[shape=rectangle,draw=black] (v) at (0,0)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (v111) at (-7,-4.5)  {$z$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-5,-4.5)  {$z$};

\node[shape=circle,draw=black] (v11) at (-6,-3)  {$g$};
\node[shape=circle,draw=black,fill=gray!20] (v12) at (-2,-3)  {$z$};

\node[shape=circle,draw=black] (v1) at (-4,-1.5)  {$g$};


\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$z$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$z$};

\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$g$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v11) edge node {$1$} (v111) 
 (v2) edge node {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node {$2$} (v22)
 (v1) edge node {$2$} (v12) 
 (v11) edge node {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);


\node[shape=circle,draw=black,fill=gray!40] (vf) at (0,2)  {$F$};
\node[shape=circle,draw=black,fill=gray!40] (vg) at (0,4)  {$F$};

\draw [->, bend angle=40, bend left,ultra thick]  (v1) to node[below] {} node[above,sloped] {$0$} (vf);
\draw [->, bend angle=50, bend left,ultra thick]  (v11) to node[below] {} node[above,sloped] {$0$} (vg);
\draw [->, bend angle=50, bend right,ultra thick]  (v2) to node[below] {} node[above,sloped] {$0$} (vg);


\node[shape=circle,draw=black,fill=gray!40] (vx) at (0,-6.5)  {$C$};
\node[shape=circle,draw=black,fill=gray!40] (vy) at (0,-8.5)  {$C$};

\draw [->, bend angle=40, bend right,ultra thick]  (v12) to node[below] {} node[above,sloped] {$0$} (vx);
\draw [->, bend angle=20, bend right,ultra thick]  (v111) to node[below] {} node[above,sloped] {$0$} (vx);
\draw [->, bend angle=40, bend left,ultra thick]  (v21) to node[below] {} node[above,sloped] {$0$} (vx);

\draw [->, bend angle=40, bend right,ultra thick]  (v112) to node[below] {} node[above,sloped] {$0$} (vy);
\draw [->, bend angle=40, bend left,ultra thick]  (v22) to node[below] {} node[above,sloped] {$0$} (vy);

\end{tikzpicture}



\end{document}




==> Figures/termTreeGE2Extended.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}
\newcommand{\HLABEL}{g}
\newcommand{\ZLABEL}{z}
\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},xscale=0.75,yscale=0.8]
\node[shape=rectangle,draw=black] (v) at (1,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (v111) at (-5,-4.5)  {$\ZLABEL$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-3,-4.5)  {$\ZLABEL$};

\node[shape=circle,draw=black] (v11) at (-4,-3)  {$\HLABEL$};
\node[shape=circle,draw=black,fill=gray!20] (v12) at (0,-3)  {$\ZLABEL$};

\node[shape=circle,draw=black] (v1) at (-2,-1.5)  {$\HLABEL$};


\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$\ZLABEL$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$\ZLABEL$};

\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$\HLABEL$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node[shape=rectangle,draw=black] (v) at (0,0)  {$T$};
%
%\node[shape=circle,draw=black,fill=gray!20] (v111) at (-7,-4.5)  {$\ZLABEL$};
%\node[shape=circle,draw=black,fill=gray!20] (v112) at (-5,-4.5)  {$\ZLABEL$};
%
%\node[shape=circle,draw=black] (v11) at (-6,-3)  {$\HLABEL$};
%\node[shape=circle,draw=black,fill=gray!20] (v12) at (-2,-3)  {$\ZLABEL$};
%
%\node[shape=circle,draw=black] (v1) at (-4,-1.5)  {$\HLABEL$};
%
%
%\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$\ZLABEL$};
%\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$\ZLABEL$};
%
%\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$\HLABEL$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v2) edge node {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node {$2$} (v22)
 (v1) edge node {$2$} (v12) 
;


\path [->,ultra thick,left] 
 (v11) edge node {$1$} (v111) 
;

\path [->,ultra thick,right] 
 (v11) edge node {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);


%\node[shape=circle,draw=black,fill=gray!40] (vf) at (8.5,1.5)  {$F$};
\node[shape=circle,draw=black,fill=gray!40] (vf) at (8.5,0.16)  {$F$};
\node[shape=circle,draw=black,fill=gray!40] (vg) at (8.5,2.5)  {$F$};



\node[shape=circle,draw=black,fill=gray!40] (vx) at (8.5,-6.5)  {$C$};
\node[shape=circle,draw=black,fill=gray!40] (vy) at (8.5,-8.5)  {$C$};

\draw [->, bend angle=40, bend right,ultra thick]  (v12) to node[below] {} node[above,sloped] {$0$} (vx);
\draw [->, bend angle=20, bend right,ultra thick]  (v111) to node[below] {} node[above,sloped] {$0$} (vx);
\draw [->, bend angle=40, bend right,ultra thick]  (v21) to node[below] {} node[above,sloped] {$0$} (vx);

\draw [->, bend angle=40, bend right,ultra thick]  (v112) to node[below] {} node[above,sloped] {$0$} (vy);
\draw [->, bend angle=40, bend right,ultra thick]  (v22) to node[below] {} node[above,sloped] {$0$} (vy);


%\draw [->, bend angle=40, bend left,ultra thick]  (v1) to node[below] {} node[above,sloped] {$0$} (vf);
%\draw [->, bend angle=50, bend left,ultra thick]  (v11) to node[below] {} node[above,sloped] {$0$} (vg);
%\draw [->, bend angle=50, bend left,ultra thick]  (v2) to node[below] {} node[below,sloped] {$0$} (vg);



\draw [->,ultra thick, rounded corners]  (v1.90) to ([yshift=12mm]v1.90) to node[above, pos=0.6,sloped] {$0$} (vf);
\draw [->,ultra thick, rounded corners]  (v2.90) to ([yshift=6mm]v2.90) to node[above, pos=0.6,sloped] {$0$} (vg);
\draw [->,ultra thick, rounded corners]  (v11.90) to ([yshift=50.4mm]v11.90) to node[above, pos=0.6,sloped] {$0$} (vg);















\node[shape=rectangle,draw=black] (w) at (16,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (w11) at (11,-3)  {$\ZLABEL$};
\node[shape=circle,draw=black,fill=gray!20] (w12) at (15,-3)  {$\ZLABEL$};

\node[shape=circle,draw=black] (w1) at (13,-1.5)  {$\HLABEL$};


\node[shape=circle,draw=black,fill=gray!20] (w21) at (17,-3)  {$\ZLABEL$};
\node[shape=circle,draw=black,fill=gray!20] (w22) at (21,-3)  {$\ZLABEL$};

\node[shape=circle,draw=black] (w2) at (19,-1.5)  {$\HLABEL$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%\node[shape=rectangle,draw=black] (w) at (17,0)  {$T$};
%
%\node[shape=circle,draw=black,fill=gray!20] (w11) at (11,-3)  {$\ZLABEL$};
%\node[shape=circle,draw=black,fill=gray!20] (w12) at (15,-3)  {$\ZLABEL$};
%
%\node[shape=circle,draw=black] (w1) at (13,-1.5)  {$\HLABEL$};
%
%
%\node[shape=circle,draw=black,fill=gray!20] (w21) at (19,-3)  {$\ZLABEL$};
%\node[shape=circle,draw=black,fill=gray!20] (w22) at (23,-3)  {$\ZLABEL$};
%
%\node[shape=circle,draw=black] (w2) at (21,-1.5)  {$\HLABEL$};

\path [->,ultra thick,above] 
 (w1) edge node {$1$} (w11) 
 (w2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (w21) 
;


\path [->,ultra thick,above]   
 (w2) edge node[xshift=2mm,yshift=-2mm] {$2$} (w22)
 (w1) edge node[xshift=2mm,yshift=-2mm] {$2$} (w12) 
;

\path [->,ultra thick,above] (w) edge node {$2$} (w2);
\path [->,ultra thick,above] (w) edge node {$1$} (w1);


\draw [->, bend angle=40, bend left,ultra thick]  (w11) to node[below] {} node[above,sloped] {$0$} (vx);

\draw [->, bend angle=40, bend left,ultra thick]  (w12) to node[below] {} node[above,sloped] {$0$} (vx);

\draw [->, bend angle=40, bend left,ultra thick]  (w21) to node[below] {} node[above,sloped] {$0$} (vx);

\draw [->, bend angle=40, bend left,ultra thick]  (w22) to node[below] {} node[above,sloped] {$0$} (vy);



%\draw [->, bend angle=40, bend right,ultra thick]  (w1) to node[below] {} node[below,sloped] {$0$} (vg);
%\draw [->, bend angle=50, bend right,ultra thick]  (w2) to node[below] {} node[above,sloped] {$0$} (vf);

\draw [->, ultra thick,rounded corners]  (w2.90) to ([yshift=12mm]w2.90)  to node[above,sloped,pos=0.6] {$0$} (vf);
\draw [->, ultra thick,rounded corners]  (w1.90) to ([yshift=6mm]w1.90)  to node[above,sloped,pos=0.6] {$0$} (vg);

\end{tikzpicture}



\end{document}




==> Figures/termTreeGE2ExtendedV2.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}
\newcommand{\HLABEL}{g}
\newcommand{\ZLABEL}{z}
\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},xscale=0.60,yscale=0.8]
\node[shape=rectangle,draw=black] (v) at (1,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (v111) at (-5,-4.5)  {$\ZLABEL$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-3,-4.5)  {$\ZLABEL$};

\node[shape=circle,draw=black] (v11) at (-4,-3)  {$\HLABEL$};
\node[shape=circle,draw=black,fill=gray!20] (v12) at (0,-3)  {$\ZLABEL$};

\node[shape=circle,draw=black] (v1) at (-2,-1.5)  {$\HLABEL$};


\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$\ZLABEL$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$\ZLABEL$};

\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$\HLABEL$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node[shape=rectangle,draw=black] (v) at (0,0)  {$T$};
%
%\node[shape=circle,draw=black,fill=gray!20] (v111) at (-7,-4.5)  {$\ZLABEL$};
%\node[shape=circle,draw=black,fill=gray!20] (v112) at (-5,-4.5)  {$\ZLABEL$};
%
%\node[shape=circle,draw=black] (v11) at (-6,-3)  {$\HLABEL$};
%\node[shape=circle,draw=black,fill=gray!20] (v12) at (-2,-3)  {$\ZLABEL$};
%
%\node[shape=circle,draw=black] (v1) at (-4,-1.5)  {$\HLABEL$};
%
%
%\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$\ZLABEL$};
%\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$\ZLABEL$};
%
%\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$\HLABEL$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v2) edge node {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node {$2$} (v22)
 (v1) edge node {$2$} (v12) 
;


\path [->,ultra thick,left] 
 (v11) edge node {$1$} (v111) 
;

\path [->,ultra thick,right] 
 (v11) edge node {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);


%\node[shape=circle,draw=black,fill=gray!40] (vf) at (8.5,1.5)  {$F$};
\node[shape=circle,draw=black,fill=gray!40] (vf) at (4.5,0.7)  {$F$};
\node[shape=circle,draw=black,fill=gray!40] (vg) at (13,0)  {$F$};


\node[shape=circle,draw=black,fill=gray!40] (vx) at (4.5,-4.5)  {$C$};
\node[shape=circle,draw=black,fill=gray!40] (vy) at (12.5,-4.5)  {$C$};

\draw [->,rounded corners,ultra thick]  (v12)
|- ([xshift=-24mm]vx.center) node[below] {} node[below] {$0$} --  (vx);
\draw [->, rounded corners,ultra thick]  (v111) |- ([yshift=-8mm,xshift=-70mm]vx.center) to node[below] {} node[below] {$0$} ([yshift=-8mm,xshift=-30mm]vx.center)
--
([yshift=-8mm,xshift=-10mm]vx.center)
-- (vx.-140);
\draw [->, ultra thick]  (v21) to node[below] {} node[above] {$0$} (vx);

\draw [->,  rounded corners,ultra thick]  (v112) |- ([yshift=-24mm,xshift=-140mm]vy.center) -- 
node[below] {} node[above] {$0$} 
([yshift=-24mm,xshift=-40mm]vy.center) 
-|
(vy);
\draw [->, rounded corners,ultra thick]  (v22) to node[below] {} node[above] {$0$} (vy);


\draw [->,ultra thick, rounded corners]  (v1) |-
([xshift=-50mm]vf.center)
-- node[below] {$0$} 
 ([xshift=-20mm]vf.center)
--
(vf);
\draw [->,  ultra thick, rounded corners]  (v2) |-
([xshift=-30mm]vg.center)
to node[above, pos=0.6] {$0$} (vg);
\draw [->,ultra thick, rounded corners]  (v11)
|-  ([xshift=-166mm,yshift=15mm]vg.center) to node[below, pos=0.6] {$0$} 
([xshift=-146mm,yshift=15mm]vg.center)
-|
(vg);















\node[shape=rectangle,draw=black] (w) at (16,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (w11) at (11,-3)  {$\ZLABEL$};
\node[shape=circle,draw=black,fill=gray!20] (w12) at (15,-3)  {$\ZLABEL$};

\node[shape=circle,draw=black] (w1) at (13,-1.5)  {$\HLABEL$};


\node[shape=circle,draw=black,fill=gray!20] (w21) at (18,-3)  {$\ZLABEL$};
\node[shape=circle,draw=black,fill=gray!20] (w22) at (20,-3)  {$\ZLABEL$};

\node[shape=circle,draw=black] (w2) at (19,-1.5)  {$\HLABEL$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%\node[shape=rectangle,draw=black] (w) at (17,0)  {$T$};
%
%\node[shape=circle,draw=black,fill=gray!20] (w11) at (11,-3)  {$\ZLABEL$};
%\node[shape=circle,draw=black,fill=gray!20] (w12) at (15,-3)  {$\ZLABEL$};
%
%\node[shape=circle,draw=black] (w1) at (13,-1.5)  {$\HLABEL$};
%
%
%\node[shape=circle,draw=black,fill=gray!20] (w21) at (19,-3)  {$\ZLABEL$};
%\node[shape=circle,draw=black,fill=gray!20] (w22) at (23,-3)  {$\ZLABEL$};
%
%\node[shape=circle,draw=black] (w2) at (21,-1.5)  {$\HLABEL$};

\path [->,ultra thick,above] 
 (w1) edge node {$1$} (w11) 
 (w2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (w21) 
;


\path [->,ultra thick,above]   
 (w2) edge node[xshift=2mm,yshift=-2mm] {$2$} (w22)
 (w1) edge node[xshift=2mm,yshift=-2mm] {$2$} (w12) 
;

\path [->,ultra thick,above] (w) edge node {$2$} (w2);
\path [->,ultra thick,above] (w) edge node {$1$} (w1);


\draw [->,  rounded corners,ultra thick]  (w11) |- ([xshift=60mm]vx.center) to node[below] {} node[below] {$0$} (vx);

\draw [->, rounded corners,ultra thick]  (w12) |- ([yshift=-8mm,xshift=70mm]vx.center) -- node[below] {} node[below] {$0$} 
([yshift=-8mm,xshift=30mm]vx.center)
-- ([yshift=-8mm,xshift=10mm]vx.center)
-- (vx.-60);

 
\draw [->, rounded corners, ultra thick]  (w21) |- ([yshift=-16mm,xshift=70mm]vx.center) node[below] {} node[below] {$0$} 
-- ([yshift=-16mm,xshift=30mm]vx.center) -| (vx);

\draw [->,  rounded corners,ultra thick]  (w22) |- 
([xshift=70mm]vy.center) --
node[below] {} node[below] {$0$} 
([xshift=34mm]vy.center) 
-- (vy);



%\draw [->, bend angle=40, bend right,ultra thick]  (w1) to node[below] {} node[below] {$0$} (vg);
%\draw [->, bend angle=50, bend right,ultra thick]  (w2) to node[below] {} node[above] {$0$} (vf);

\draw [->, ultra thick,rounded corners]  (w2) |- ([xshift=140mm,yshift=12mm]vf.center) -- node[below,pos=0.6] {$0$} 
([xshift=80mm,yshift=12mm]vf.center)
-|
(vf);
\draw [->, ultra thick,rounded corners]  (w1.90) to (w1)  to node[left,pos=0.6] {$0$} (vg);

\end{tikzpicture}



\end{document}




==> Figures/termTreeGFE.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},yscale=0.5]
\node[shape=rectangle,draw=black] (v) at (0,0)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (v111) at (-7,-4.5)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-5,-4.5)  {$y$};

\node[shape=circle,draw=black] (v11) at (-6,-3)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (v12) at (-2,-3)  {$x$};

\node[shape=circle,draw=black] (v1) at (-4,-1.5)  {$0$};


\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$y$};

\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$0$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v11) edge node[xshift=-1mm,yshift=-1mm] {$1$} (v111) 
 (v2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node[xshift=2mm,yshift=-2mm] {$2$} (v22)
 (v1) edge node[xshift=2mm,yshift=-2mm] {$2$} (v12) 
 (v11) edge node[xshift=2mm,yshift=-1mm] {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);


\node[shape=circle,draw=black,fill=gray!40] (vf) at (0,2)  {$F$};
\node[shape=circle,draw=black,fill=gray!40] (vg) at (0,4)  {$F$};

\draw [->, bend angle=40, bend left,ultra thick]  (v1) to node[below] {} node[above,sloped] {$0$} (vf);
\draw [->, bend angle=50, bend left,ultra thick]  (v11) to node[below] {} node[above,sloped] {$0$} (vg);
\draw [->, bend angle=50, bend right,ultra thick]  (v2) to node[below] {} node[above,sloped] {$0$} (vg);

\end{tikzpicture}



\end{document}




==> Figures/termTreeGFEExtended.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}
\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},xscale=0.75,yscale=0.8]
\node[shape=rectangle,draw=black] (v) at (1,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (v111) at (-5,-4.5)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-3,-4.5)  {$y$};

\node[shape=circle,draw=black] (v11) at (-4,-3)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (v12) at (0,-3)  {$x$};

\node[shape=circle,draw=black] (v1) at (-2,-1.5)  {$0$};


\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$y$};

\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$0$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v11) edge node[xshift=-1mm,yshift=-1mm] {$1$} (v111) 
 (v2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node[xshift=2mm,yshift=-2mm] {$2$} (v22)
 (v1) edge node[xshift=2mm,yshift=-2mm] {$2$} (v12) 
 (v11) edge node[xshift=2mm,yshift=-1mm] {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);


\node[shape=circle,draw=black,fill=gray!40] (vf) at (8.5,0.16)  {$F$};
\node[shape=circle,draw=black,fill=gray!40] (vg) at (8.5,-4)  {$F$};

% \draw [->, bend angle=35, bend left=35,ultra thick]  (v1.65) to node[above, pos=0.9,sloped] {$0$} (vf);
% 

\draw [->,ultra thick, rounded corners]  (v1.90) to ([yshift=12mm]v1.90) to node[above, pos=0.6,sloped] {$0$} (vf);


\draw [->, ultra thick,bend right=5]  (v11) to  node[below, pos=0.9,sloped] {$0$} (vg);
\draw [->, bend angle=20, bend left,ultra thick]  (v2) to node[above,pos=0.6,sloped] {$0$} (vg);







\node[shape=rectangle,draw=black] (w) at (16,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (w11) at (11,-3)  {$y$};
\node[shape=circle,draw=black,fill=gray!20] (w12) at (15,-3)  {$x$};

\node[shape=circle,draw=black] (w1) at (13,-1.5)  {$0$};


\node[shape=circle,draw=black,fill=gray!20] (w21) at (17,-3)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (w22) at (21,-3)  {$y$};

\node[shape=circle,draw=black] (w2) at (19,-1.5)  {$0$};

\path [->,ultra thick,above] 
 (w1) edge node {$1$} (w11) 
 (w2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (w21) 
;


\path [->,ultra thick,above]   
 (w2) edge node[xshift=2mm,yshift=-2mm] {$2$} (w22)
 (w1) edge node[xshift=2mm,yshift=-2mm] {$2$} (w12) 
;

\path [->,ultra thick,above] (w) edge node {$2$} (w2);
\path [->,ultra thick,above] (w) edge node {$1$} (w1);


\draw [->, bend angle=30, bend right,ultra thick]  (w1) to node[above,sloped,pos=0.6] {$0$} (vg);
% \draw [->, bend angle=35, bend right=35,ultra thick]  (w2.90) to node[above,sloped,pos=0.9] {$0$} (vf);

\draw [->, ultra thick,rounded corners]  (w2.90) to ([yshift=12mm]w2.90)  to node[above,sloped,pos=0.6] {$0$} (vf);




\end{tikzpicture}



\end{document}


==> Figures/termTreeGFEExtendedV2.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}
\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},xscale=0.6,yscale=0.8]
\node[shape=rectangle,draw=black] (v) at (1,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (v111) at (-5,-4.5)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-3,-4.5)  {$y$};

\node[shape=circle,draw=black] (v11) at (-4,-3)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (v12) at (0,-3)  {$x$};

\node[shape=circle,draw=black] (v1) at (-2,-1.5)  {$0$};


\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$y$};

\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$0$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v11) edge node[xshift=-1mm,yshift=-1mm] {$1$} (v111) 
 (v2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node[xshift=2mm,yshift=-2mm] {$2$} (v22)
 (v1) edge node[xshift=2mm,yshift=-2mm] {$2$} (v12) 
 (v11) edge node[xshift=2mm,yshift=-1mm] {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);


\node[shape=circle,draw=black,fill=gray!40] (vf) at (8.5,0.16)  {$F$};
\node[shape=circle,draw=black,fill=gray!40] (vg) at (8.5,-4)  {$F$};

% \draw [->, bend angle=35, bend left=35,ultra thick]  (v1.65) to node[above, pos=0.9,sloped] {$0$} (vf);
% 

\draw [->,ultra thick, rounded corners]  (v1.90) to ([yshift=12mm]v1.90) to node[above, pos=0.6,sloped] {$0$} (vf);


\draw [->, ultra thick,bend right=5]  (v11) to  node[below, pos=0.9,sloped] {$0$} (vg);
\draw [->, bend angle=20, bend left,ultra thick]  (v2) to node[above,pos=0.6,sloped] {$0$} (vg);







\node[shape=rectangle,draw=black] (w) at (16,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (w11) at (11,-3)  {$y$};
\node[shape=circle,draw=black,fill=gray!20] (w12) at (15,-3)  {$x$};

\node[shape=circle,draw=black] (w1) at (13,-1.5)  {$0$};


\node[shape=circle,draw=black,fill=gray!20] (w21) at (18,-3)  {$x$};
\node[shape=circle,draw=black,fill=gray!20] (w22) at (20,-3)  {$y$};

\node[shape=circle,draw=black] (w2) at (19,-1.5)  {$0$};

\path [->,ultra thick,above] 
 (w1) edge node {$1$} (w11) 
 (w2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (w21) 
;


\path [->,ultra thick,above]   
 (w2) edge node[xshift=2mm,yshift=-2mm] {$2$} (w22)
 (w1) edge node[xshift=2mm,yshift=-2mm] {$2$} (w12) 
;

\path [->,ultra thick,above] (w) edge node {$2$} (w2);
\path [->,ultra thick,above] (w) edge node {$1$} (w1);


\draw [->, bend angle=30, bend right,ultra thick]  (w1) to node[above,sloped,pos=0.6] {$0$} (vg);
% \draw [->, bend angle=35, bend right=35,ultra thick]  (w2.90) to node[above,sloped,pos=0.9] {$0$} (vf);

\draw [->, ultra thick,rounded corners]  (w2.90) to ([yshift=12mm]w2.90)  to node[above,sloped,pos=0.6] {$0$} (vf);




\end{tikzpicture}



\end{document}


==> Figures/termTreeGVE.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},yscale=0.5]
\node[shape=rectangle,draw=black] (v) at (0,0)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (v111) at (-7,-4.5)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-5,-4.5)  {$0$};

\node[shape=circle,draw=black] (v11) at (-6,-3)  {$h$};
\node[shape=circle,draw=black,fill=gray!20] (v12) at (-2,-3)  {$0$};

\node[shape=circle,draw=black] (v1) at (-4,-1.5)  {$f$};


\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$0$};

\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$h$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v11) edge node {$1$} (v111) 
 (v2) edge node {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node {$2$} (v22)
 (v1) edge node {$2$} (v12) 
 (v11) edge node {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);



\node[shape=circle,draw=black,fill=gray!40] (vx) at (0,-6.5)  {$C$};
\node[shape=circle,draw=black,fill=gray!40] (vy) at (0,-8.5)  {$C$};

\draw [->, bend angle=40, bend right,ultra thick]  (v12) to node[below] {} node[above,sloped] {$0$} (vx);
\draw [->, bend angle=20, bend right,ultra thick]  (v111) to node[below] {} node[above,sloped] {$0$} (vx);
\draw [->, bend angle=40, bend left,ultra thick]  (v21) to node[below] {} node[above,sloped] {$0$} (vx);

\draw [->, bend angle=40, bend right,ultra thick]  (v112) to node[below] {} node[above,sloped] {$0$} (vy);
\draw [->, bend angle=40, bend left,ultra thick]  (v22) to node[below] {} node[above,sloped] {$0$} (vy);


\end{tikzpicture}



\end{document}




==> Figures/termTreeGVEExtended.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},xscale=0.75,yscale=0.8]
\node[shape=rectangle,draw=black] (v) at (1,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (v111) at (-5,-4.5)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-3,-4.5)  {$0$};

\node[shape=circle,draw=black] (v11) at (-4,-3)  {$h$};
\node[shape=circle,draw=black,fill=gray!20] (v12) at (0,-3)  {$0$};

\node[shape=circle,draw=black] (v1) at (-2,-1.5)  {$h$};


\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$0$};

\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$f$};
%%%%%%%%%%%%%%%%%%

%\node[shape=rectangle,draw=black] (v) at (0,0)  {$T$};
%
%\node[shape=circle,draw=black,fill=gray!20] (v111) at (-7,-4.5)  {$0$};
%\node[shape=circle,draw=black,fill=gray!20] (v112) at (-5,-4.5)  {$0$};
%
%\node[shape=circle,draw=black] (v11) at (-6,-3)  {$h$};
%\node[shape=circle,draw=black,fill=gray!20] (v12) at (-2,-3)  {$0$};
%
%\node[shape=circle,draw=black] (v1) at (-4,-1.5)  {$f$};
%
%
%\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$0$};
%\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$0$};
%
%\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$h$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v2) edge node {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node {$2$} (v22)
 (v1) edge node {$2$} (v12) 
;


\path [->,ultra thick,left] 
 (v11) edge node {$1$} (v111) 
;

\path [->,ultra thick,right] 
 (v11) edge node {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);



\node[shape=circle,draw=black,fill=gray!40] (vx) at (8.5,-6.5)  {$C$};
\node[shape=circle,draw=black,fill=gray!40] (vy) at (8.5,-8.5)  {$C$};

\draw [->, bend angle=40, bend right,ultra thick]  (v12) to node[below] {} node[above,sloped] {$0$} (vx);
\draw [->, bend angle=20, bend right,ultra thick]  (v111) to node[below] {} node[above,sloped] {$0$} (vx);
\draw [->, bend angle=40, bend right,ultra thick]  (v21) to node[below] {} node[above,sloped] {$0$} (vx);

\draw [->, bend angle=40, bend right,ultra thick]  (v112) to node[below] {} node[above,sloped] {$0$} (vy);
\draw [->, bend angle=40, bend right,ultra thick]  (v22) to node[below] {} node[above,sloped] {$0$} (vy);










\node[shape=rectangle,draw=black] (w) at (16,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (w11) at (11,-3)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (w12) at (15,-3)  {$0$};

\node[shape=circle,draw=black] (w1) at (13,-1.5)  {$h$};


\node[shape=circle,draw=black,fill=gray!20] (w21) at (17,-3)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (w22) at (21,-3)  {$0$};

\node[shape=circle,draw=black] (w2) at (19,-1.5)  {$f$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





%\node[shape=rectangle,draw=black] (w) at (17,0)  {$T$};
%
%\node[shape=circle,draw=black,fill=gray!20] (w11) at (11,-3)  {$0$};
%\node[shape=circle,draw=black,fill=gray!20] (w12) at (15,-3)  {$0$};
%
%\node[shape=circle,draw=black] (w1) at (13,-1.5)  {$h$};
%
%
%\node[shape=circle,draw=black,fill=gray!20] (w21) at (19,-3)  {$0$};
%\node[shape=circle,draw=black,fill=gray!20] (w22) at (23,-3)  {$0$};
%
%\node[shape=circle,draw=black] (w2) at (21,-1.5)  {$f$};


\path [->,ultra thick,above] 
 (w1) edge node {$1$} (w11) 
 (w2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (w21) 
;


\path [->,ultra thick,above]   
 (w2) edge node[xshift=2mm,yshift=-2mm] {$2$} (w22)
 (w1) edge node[xshift=2mm,yshift=-2mm] {$2$} (w12) 
;

\path [->,ultra thick,above] (w) edge node {$2$} (w2);
\path [->,ultra thick,above] (w) edge node {$1$} (w1);


\draw [->, bend angle=40, bend left,ultra thick]  (w11) to node[below] {} node[above,sloped] {$0$} (vx);

\draw [->, bend angle=40, bend left,ultra thick]  (w12) to node[below] {} node[above,sloped] {$0$} (vx);

\draw [->, bend angle=40, bend left,ultra thick]  (w21) to node[below] {} node[above,sloped] {$0$} (vx);

\draw [->, bend angle=40, bend left,ultra thick]  (w22) to node[below] {} node[above,sloped] {$0$} (vy);


\end{tikzpicture}



\end{document}




==> Figures/termTreeGVEExtendedV2.tex <==
\documentclass{standalone}

\usepackage {tikz}
\usetikzlibrary{positioning,shapes,fit,calc,backgrounds,matrix,tikzmark}

\begin{document}


\begin{tikzpicture}[every node/.append style={thick,minimum size=0.7cm},xscale=0.6,yscale=0.8]
\node[shape=rectangle,draw=black] (v) at (1,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (v111) at (-5,-4.5)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (v112) at (-3,-4.5)  {$0$};

\node[shape=circle,draw=black] (v11) at (-4,-3)  {$h$};
\node[shape=circle,draw=black,fill=gray!20] (v12) at (0,-3)  {$0$};

\node[shape=circle,draw=black] (v1) at (-2,-1.5)  {$h$};


\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$0$};

\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$f$};
%%%%%%%%%%%%%%%%%%

%\node[shape=rectangle,draw=black] (v) at (0,0)  {$T$};
%
%\node[shape=circle,draw=black,fill=gray!20] (v111) at (-7,-4.5)  {$0$};
%\node[shape=circle,draw=black,fill=gray!20] (v112) at (-5,-4.5)  {$0$};
%
%\node[shape=circle,draw=black] (v11) at (-6,-3)  {$h$};
%\node[shape=circle,draw=black,fill=gray!20] (v12) at (-2,-3)  {$0$};
%
%\node[shape=circle,draw=black] (v1) at (-4,-1.5)  {$f$};
%
%
%\node[shape=circle,draw=black,fill=gray!20] (v21) at (2,-3)  {$0$};
%\node[shape=circle,draw=black,fill=gray!20] (v22) at (6,-3)  {$0$};
%
%\node[shape=circle,draw=black] (v2) at (4,-1.5)  {$h$};

\path [->,ultra thick,above] 
 (v1) edge node {$1$} (v11) 
 (v2) edge node {$1$} (v21) 
;


\path [->,ultra thick,above]   
 (v2) edge node {$2$} (v22)
 (v1) edge node {$2$} (v12) 
;


\path [->,ultra thick,left] 
 (v11) edge node {$1$} (v111) 
;

\path [->,ultra thick,right] 
 (v11) edge node {$2$} (v112)  
;

\path [->,ultra thick,above] (v) edge node {$2$} (v2);
\path [->,ultra thick,above] (v) edge node {$1$} (v1);



\node[shape=circle,draw=black,fill=gray!40] (vx) at (4.5,-4.5)  {$C$};
\node[shape=circle,draw=black,fill=gray!40] (vy) at (12.5,-4.5)  {$C$};
% \node[shape=circle,draw=black,fill=gray!40] (vx) at (8.5,-6.5)  {$C$};
% \node[shape=circle,draw=black,fill=gray!40] (vy) at (8.5,-8.5)  {$C$};

\draw [->,rounded corners,ultra thick]  
(v12) |-
([xshift=-40mm]vx.center)
--
node[below] {} node[above] {$0$} 
([xshift=-20mm]vx.center)
--
(vx);
\draw [->, rounded corners,ultra thick]  
(v111) 
|- ([xshift=-80mm,yshift=-8mm]vx.center)
to node[below] {} node[above] {$0$} 
([xshift=-40mm,yshift=-8mm]vx.center)
-|
(vx);
\draw [->, rounded corners,ultra thick]  (v21) to node[below] {} node[above] {$0$} (vx);

\draw [->, rounded corners,ultra thick]  
(v112) 
|-
([xshift=-140mm,yshift=-12mm]vy.center)
to node[below] {} node[below] {$0$}
([xshift=-120mm,yshift=-12mm]vy.center)
-|
(vy);
\draw [->, rounded corners,ultra thick]  (v22) to node[below] {} node[above] {$0$} (vy);










\node[shape=rectangle,draw=black] (w) at (16,-0.5)  {$T$};

\node[shape=circle,draw=black,fill=gray!20] (w11) at (11,-3)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (w12) at (15,-3)  {$0$};

\node[shape=circle,draw=black] (w1) at (13,-1.5)  {$h$};


\node[shape=circle,draw=black,fill=gray!20] (w21) at (18,-3)  {$0$};
\node[shape=circle,draw=black,fill=gray!20] (w22) at (20,-3)  {$0$};

\node[shape=circle,draw=black] (w2) at (19,-1.5)  {$f$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





%\node[shape=rectangle,draw=black] (w) at (17,0)  {$T$};
%
%\node[shape=circle,draw=black,fill=gray!20] (w11) at (11,-3)  {$0$};
%\node[shape=circle,draw=black,fill=gray!20] (w12) at (15,-3)  {$0$};
%
%\node[shape=circle,draw=black] (w1) at (13,-1.5)  {$h$};
%
%
%\node[shape=circle,draw=black,fill=gray!20] (w21) at (19,-3)  {$0$};
%\node[shape=circle,draw=black,fill=gray!20] (w22) at (23,-3)  {$0$};
%
%\node[shape=circle,draw=black] (w2) at (21,-1.5)  {$f$};


\path [->,ultra thick,above] 
 (w1) edge node {$1$} (w11) 
 (w2) edge node[xshift=-2mm,yshift=-2mm] {$1$} (w21) 
;


\path [->,ultra thick,above]   
 (w2) edge node[xshift=2mm,yshift=-2mm] {$2$} (w22)
 (w1) edge node[xshift=2mm,yshift=-2mm] {$2$} (w12) 
;

\path [->,ultra thick,above] (w) edge node {$2$} (w2);
\path [->,ultra thick,above] (w) edge node {$1$} (w1);


\draw [->, rounded corners,ultra thick]  
(w11) |- ([xshift=60mm]vx.center) to node[below] {} node[above] {$0$} (vx);

\draw [->,rounded corners,ultra thick]  
(w12) 
|-
([xshift=100mm,yshift=-17mm]vx.center)
to node[below] {} node[above] {$0$} 
([xshift=90mm,yshift=-17mm]vx.center)
--
([xshift=10mm,yshift=-17mm]vx.center)
--
(vx.-60);

\draw [->,rounded corners,ultra thick]  
(w21) 
|-
([xshift=120mm,yshift=-22mm]vx.center)
to node[below] {} node[above] {$0$}
([xshift=100mm,yshift=-22mm]vx.center)
--
([xshift=7mm,yshift=-22mm]vx.center)
--
(vx);

\draw [->,rounded corners,ultra thick]  (w22) 
|-
([xshift=70mm]vy.center)

to node[below] {} node[above,pos=0.1] {$0$} (vy);


\end{tikzpicture}



\end{document}



